A Complexity Analysis of Event-Triggered Model Predictive Control on Industrial Hardware

We implement a recently proposed event-triggered networked MPC approach on industrial hardware to analyze its practical relevance. There exist several alternatives for such an implementation that differ with respect to the distribution of computational load between local and central nodes, and with respect to network bandwidth requirements. These alternatives have been analyzed theoretically before, but when implemented it becomes evident that their usefulness cannot be predicted based on theoretical considerations alone. It is the purpose of the present paper to account for both practical and theoretical aspects in determining which alternative is most appropriate for an implementation on industrial hardware. The smallest possible bandwidth is known to result for a variant in which only the active set of constraints is transmitted from the central to the local nodes. Since local nodes must determine the control law from the active set in this case, which requires matrix inversions, an unattractive computational cost results at first sight. Somewhat surprisingly, the computational cost scales practically linearly in the problem size when implemented. We confirm this result with a more detailed theoretical complexity analysis than given in previous papers. All results are illustrated with data obtained with an implementation on industrial hardware components.

==> flowchart_Ablauf.tex <==
%----------------------------------------------------------------------------------------
\centering
%----------------------------------------------------------------------------------------
% DEFINITION
%----------------------------------------------------------------------------------------
\begin{tikzpicture}[auto, font=\scriptsize,
                    cloud/.style={ellipse,
                                  draw=black,
                                  fill=white,
                                  minimum height=8mm,
                                  text centered,
                                  text width=21mm,
                                  inner sep=1pt,
                                 },
                    block/.style={rectangle,
                                  draw=black,
                                  fill=white,
                                  rounded corners=1mm,
                                  minimum height=11mm,
                                  text centered,
                                  text width=27mm,
                                 },
                    decis/.style={diamond,
                                  aspect=1.5,
                                  draw=black,
                                  thick,
                                  fill=white,
                                  text width=16mm,
                                  text badly centered,
                                  inner sep=0pt,
                                 },
                    arrow/.style={draw=black,
                                  very thick,
                                  -latex},
                    bg/.style={rectangle,
                                  draw=black,
                                  rounded corners=1mm,
                                  dashed,
                                  inner sep=1mm,
                                 },
                   ]
%----------------------------------------------------------------------------------------
% BLÖCKE
%----------------------------------------------------------------------------------------
\matrix [column sep=2mm, row sep=4mm] {
    \node [     ] (helpS) {};
  & \node [block]  (sys)  {controlled system};
  &
  & \node [block] (input) {calculate new input \eqref{eq:OptControllerGain}, measure $x(k)$, predict $x(k+1)$};\\
  %%%%%%
  \\\node [     ] (help3) {};\\
  %%%%%%
    \node [     ] (help2) {};
  & \node [decis] (check) {check for request};
  &
  & \node [decis] (event) {check condition \eqref{eq:triggeringCondition}};
  & \node [     ] (helpB) {};\\
  %%%%%%
  & \node [block] (solve) {solve QP \eqref{eq:condensedMPC}};
  & \node [     ] (helpX) {~~~~~~};
%  & \node [block]  (get)  {get new active set};\\
  & \node [block]  (get)  {request $\gamma$ };\\
  %%%%%%
%---  
  %& \node [block] (gamma) {calculate $\gamma$ \eqref{eq:bitwiseRepresentationGamma}};
  & \node [block] (gamma) {calculate $\gamma$ (see Lem.~\ref{lem:approachesAndEffort})};
  %---
  &
  & \node [block]  (law)  {calculate new control law and polytope \eqref{eq:MatricesForAffineLawAndPolytope}};\\
  %%%%%%
    \node [     ] (help1) {};
  &&&
  & \node [     ] (helpA) {};\\
  %%%%%%
};
%----------------------------------------------------------------------------------------
% LINIEN
%----------------------------------------------------------------------------------------
\begin{scope} [every path/.style=arrow]
  \path (check) -- node[near start]{true} (solve);
  \path (solve) -- (gamma);
  \path (gamma) |- (help1.center) -- (help2.center);
  %%%%%%
  \path (check) -- node[near start,xshift=.6mm]{false} (help2.center) -- (help3.center) -| (check);
  %%%%%%
  %%%%%%
  \path (input) -- (event);
  \path (event) -- node[near start]{true} (get) ;
  \path  (get)  --  (law) ;
  \path  (law)  |- (helpA.center) -- (helpB.center);
  %%%%%%
  \path (event) -- node[near start,xshift=-.5mm]{false} (helpB.center) |- (input);
  %%%%%%
  %%%%%%
  \path [rounded corners,dotted]  (get)  -- (helpX.north) |- node[near start,xshift=.5mm,yshift=-4mm]{\begin{rotate}{90}$x(k+1)$ \end{rotate}} (check);
 %---
 % \path [rounded corners,dotted] (gamma) -| node[near end,xshift=.5mm,yshift=-5mm]{\begin{rotate}{90}$\gamma(x(k+1))$ \end{rotate}} (helpX.south) --  (get) ;
%  ---
  \path [rounded corners,dotted] (gamma) -| node[near end,xshift=.5mm,yshift=-5mm]{\begin{rotate}{90}$\gamma$ \end{rotate}} (helpX.south) --  (get) ;
  %%%%%%
  %%%%%%
  \path [rounded corners,double,transform canvas={yshift=+1.5mm},color=orange] (input) -- node[above]{\color{black}{\; $u^\star(k)$}}  (sys) ;
  \path [rounded corners,double,transform canvas={yshift=-1.5mm},color=orange]  (sys)  -- node[below]{\color{black}{$x(k)$}} (input);
\end{scope}
%----------------------------------------------------------------------------------------
% HINTERGRUND
%----------------------------------------------------------------------------------------
\begin{pgfonlayer}{background}
  %\node [bg, fill=IPC!10, fit=(help3) (help1) (gamma),xshift=1.6mm,yshift=3.0mm] {}; %ipc
  %\node [bg, fill=IPC!25, fit=(help3) (help1) (gamma),xshift=0.8mm,yshift=1.5mm] {}; %ipc
  \node [bg, fill=SPS!10, fit=(helpA) (input),xshift=1.6mm,yshift=3.0mm] {}; %sps
  \node [bg, fill=SPS!25, fit=(helpA) (input),xshift=0.8mm,yshift=1.5mm] {}; %sps
  \node [bg, fill=HIL!10, fit=(helpS) (sys),xshift=1.6mm,yshift=3.0mm] {}; %hil
  \node [bg, fill=HIL!25, fit=(helpS) (sys),xshift=0.8mm,yshift=1.5mm] {}; %hil
  %%%%%%
  \node [bg, fill=IPC, fit=(help3) (help1) (gamma)] {}; %ipc
  \node [bg, fill=SPS, fit=(helpA) (input)] {}; %sps
  \node [bg, fill=HIL, fit=(helpS) (sys)] {}; %hil
\end{pgfonlayer}
%----------------------------------------------------------------------------------------
\end{tikzpicture}

==> pic_fmo.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic_fmo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.63380348bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30797781)%
    \put(0,0){\includegraphics[width=\unitlength]{pic_fmo.eps}}%
    \put(0.15500000,0.27719941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$, $x_5$}}}%
    \put(0.36400000,0.27719941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$, $x_6$}}}%
    \put(0.57300000,0.27719941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$, $x_7$}}}%
    \put(0.78200000,0.27719941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$, $x_8$}}}%
    \put(0.18700000,0.18000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.39600000,0.18000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.60500000,0.18000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.81400000,0.18000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.08350000,0.22000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.29250000,0.22000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50150000,0.22000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.71050000,0.22000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.91950000,0.22000000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50000000,0.10800000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1$}}}%
    \put(0.50000000,0.05500000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2$}}}%
    \put(0.50000000,0.00200000){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_3$}}}%
    \put(0.50164938,-0.03414595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

